Program Analysis with Local Policy Iteration

We present a new algorithm for deriving numerical invariants that combines the precision of max-policy iteration with the flexibility and scalability of conventional Kleene iterations. It is defined in the Configurable Program Analysis (CPA) framework, thus allowing inter-analysis communication. It uses adjustable-block encoding in order to traverse loop-free program sections, possibly containing branching, without introducing extra abstraction. Our technique operates over any template linear constraint domain, including the interval and octagon domains; templates can also be derived from the program source. The implementation is evaluated on a set of benchmarks from the Software Verification Competition (SV-Comp). It competes favorably with state-of-the-art analyzers.

==> diagrams/running_example.tex <==
\begin{tikzpicture}[auto, scale=0.6, transform shape]
    \node (i) [program_node] {I};
    \node (a) [program_node, below=1 of i] {A};
    \node (b) [program_node, below=1 of a] {B};
    \node (c) [program_node, left=2 of b] {C};

    \path [transition] (i) edge node {$i' = 0 \land j' = 0$} (a)
        (a) edge [loop right] node  {$i < 10 \land i' = i + 1$} (a)
        (a) edge node {$\lnot (i < 10)$} (b)
        (b) edge [loop right] node {$j < 10 \land j' = j + 1$} (b);
    \path [transition] (b) edge node {$\lnot (j < 10)$} (c);
\end{tikzpicture}


==> results/comparison_quantile.tex <==
    \begin{tikzpicture}[scale=0.8]
        \pgfplotstableread{results/total_timing_comparison.dat}\comparisontable
        \begin{axis}[xmode=normal, axis equal=false,  ymode=log,
            xlabel={Programs},
            enlarge x limits = 0.05,
            enlarge y limits = 0.07,
            legend entries={
                PAGAI (verified: 52),
                LPI-Refinement (61),
                BLAST (45),
                CPAchecker (58),
                LPI-Intervals (34)
            },
            legend style={
                draw=none,
                fill=none,
                cells={anchor=west},
                legend pos={north west},
                font={\footnotesize},
                at={(0.01, 0.99)},
            }
            ]
            \addplot+[mark repeat=10] table[x index=0, y index=1] {\comparisontable};
            \addplot+[mark repeat=10, mark phase=5] table[x index=0, y index=2] {\comparisontable};
            \addplot+[mark repeat=10, purple, mark phase=0] table[x index=0, y index=3] {\comparisontable};
            \addplot+[mark repeat=10, teal, mark phase=5] table[x index=0, y index=4] {\comparisontable};
            \addplot+[mark repeat=10, mark phase=0] table[x index=0, y index=5] {\comparisontable};
        \end{axis}
\end{tikzpicture}


==> results/comparison_sorted.tex <==
\begin{tikzpicture}[scale=0.8]
    \pgfplotstableread{results/comparison_across_configs_sorted.dat}\comparisontable
    \begin{axis}[xmode=normal, axis equal=false,  ymode=log,
xlabel={Programs},
ylabel={CPU Time (s)},
enlarge x limits = 0.05,
enlarge y limits = 0.07,
legend entries={
Intervals (verified: 34),
Above +Octagons (40),
+Unrolling (46),
+Rich Templates (48),
+Congruence (55)},
legend style={
    draw=none,
    fill=none,
	cells={anchor=west},
	legend pos={north west},
	font={\footnotesize},
	at={(0.01, 0.99)},
}
]

        \addplot+[mark repeat=20] table[x index=0, y index=1] {\comparisontable};
         \addplot+[mark repeat=20, mark phase=10] table[x index=0, y index=2] {\comparisontable};
       \addplot+[mark repeat=20, mark phase=0] table[x index=0, y index=3] {\comparisontable};
       \addplot+[mark repeat=20, purple, mark phase=10] table[x index=0, y index=4] {\comparisontable};
       \addplot+[mark repeat=20, teal] table[x index=0, y index=5] {\comparisontable};

    \end{axis}
\end{tikzpicture}


==> results/oct_vs_interval.tex <==

% scripts/timing_plot.py
\begin{tikzpicture}[scale=0.7]
    \begin{axis}[xmode=log, ymode=log, xlabel={Analysis Time with Interval Domain (s)},
            enlarge x limits = 0.05,
            enlarge y limits = 0.05,
    ylabel={Analysis Time with Octagon Domain (s)}, axis equal=true, legend style={legend pos={north west}}]
        
\addplot+[only marks, mark=o, xlabel=Size, ylabel=Time, opacity=1] table {
    X Y
    0.056 0.075
0.342 0.382
0.050 0.078
0.427 1.100
0.147 0.248
0.186 0.263
0.220 0.343
0.174 0.345
0.386 0.665
0.251 0.847
0.165 0.304
0.039 0.039
0.115 0.269
1.154 2.103
0.265 0.363
0.148 0.323
0.102 0.178
0.103 0.171
0.110 0.158
0.114 0.167
0.255 0.316
0.035 0.035
0.033 0.038
0.060 0.065
0.059 0.114
0.033 0.034
0.088 0.294
0.038 0.039
0.331 0.566
0.164 0.271
0.337 0.910
0.045 0.046
0.056 0.072
0.417 0.532
0.049 0.139
0.657 1.747
0.457 0.880
0.047 0.047
0.047 0.048
0.190 0.264
0.290 0.519
0.148 0.286
0.609 0.873
0.067 0.128
0.085 0.086
0.094 0.159
0.101 0.176
0.497 0.722
0.098 0.166
0.116 0.166
0.086 0.124
0.258 0.319
0.074 0.090
0.065 0.074
0.294 0.523
0.049 0.053
0.145 0.373
0.094 0.113
0.038 0.038
0.445 0.761
0.129 0.343
0.334 0.907
0.043 0.043
0.044 0.044
0.051 0.051
0.084 0.086
0.074 0.075
0.065 0.064
0.070 0.121
0.083 0.097
0.062 0.063
0.046 0.052
0.102 0.146
0.084 0.085
0.055 0.063
0.060 0.060
0.028 0.029
0.040 0.040
0.037 0.037
0.078 0.132
0.061 0.061
0.084 0.085
0.073 0.074
0.089 0.091
0.071 0.068
0.072 0.135
0.082 0.099
0.130 0.174
0.063 0.062
0.062 0.073
0.124 0.170
0.037 0.038
0.084 0.086
0.085 0.102
0.061 0.060
0.036 0.036
0.068 0.067
0.059 0.060
0.077 0.111
0.068 0.069
0.082 0.116
0.215 0.642
0.151 0.254
0.154 1.084
0.388 0.624
0.358 0.397
0.109 0.205
0.196 0.409
0.125 0.213
1.055 1.895
0.161 0.293
0.307 1.127
0.271 0.901
0.495 0.991
0.586 1.191
0.419 0.588
0.226 0.915
0.155 0.228
0.122 0.292
0.130 0.133
0.123 0.426
0.096 0.119
0.116 0.195
0.172 0.521
0.131 0.161
0.245 0.908
0.103 0.152
0.147 0.206
0.089 0.161
0.132 0.159
0.111 0.329
0.040 0.155
0.063 0.455
0.150 0.191
0.066 0.066
0.069 0.067
0.060 0.060
0.140 0.184
0.088 0.138
0.136 0.230
0.122 0.221
0.240 0.988
};

\addplot+[mark= ] table[y=create col/linear regression={y=Y}] {
    X Y
    0.056 0.075
0.342 0.382
0.050 0.078
0.427 1.100
0.147 0.248
0.186 0.263
0.220 0.343
0.174 0.345
0.386 0.665
0.251 0.847
0.165 0.304
0.039 0.039
0.115 0.269
1.154 2.103
0.265 0.363
0.148 0.323
0.102 0.178
0.103 0.171
0.110 0.158
0.114 0.167
0.255 0.316
0.035 0.035
0.033 0.038
0.060 0.065
0.059 0.114
0.033 0.034
0.088 0.294
0.038 0.039
0.331 0.566
0.164 0.271
0.337 0.910
0.045 0.046
0.056 0.072
0.417 0.532
0.049 0.139
0.657 1.747
0.457 0.880
0.047 0.047
0.047 0.048
0.190 0.264
0.290 0.519
0.148 0.286
0.609 0.873
0.067 0.128
0.085 0.086
0.094 0.159
0.101 0.176
0.497 0.722
0.098 0.166
0.116 0.166
0.086 0.124
0.258 0.319
0.074 0.090
0.065 0.074
0.294 0.523
0.049 0.053
0.145 0.373
0.094 0.113
0.038 0.038
0.445 0.761
0.129 0.343
0.334 0.907
0.043 0.043
0.044 0.044
0.051 0.051
0.084 0.086
0.074 0.075
0.065 0.064
0.070 0.121
0.083 0.097
0.062 0.063
0.046 0.052
0.102 0.146
0.084 0.085
0.055 0.063
0.060 0.060
0.028 0.029
0.040 0.040
0.037 0.037
0.078 0.132
0.061 0.061
0.084 0.085
0.073 0.074
0.089 0.091
0.071 0.068
0.072 0.135
0.082 0.099
0.130 0.174
0.063 0.062
0.062 0.073
0.124 0.170
0.037 0.038
0.084 0.086
0.085 0.102
0.061 0.060
0.036 0.036
0.068 0.067
0.059 0.060
0.077 0.111
0.068 0.069
0.082 0.116
0.215 0.642
0.151 0.254
0.154 1.084
0.388 0.624
0.358 0.397
0.109 0.205
0.196 0.409
0.125 0.213
1.055 1.895
0.161 0.293
0.307 1.127
0.271 0.901
0.495 0.991
0.586 1.191
0.419 0.588
0.226 0.915
0.155 0.228
0.122 0.292
0.130 0.133
0.123 0.426
0.096 0.119
0.116 0.195
0.172 0.521
0.131 0.161
0.245 0.908
0.103 0.152
0.147 0.206
0.089 0.161
0.132 0.159
0.111 0.329
0.040 0.155
0.063 0.455
0.150 0.191
0.066 0.066
0.069 0.067
0.060 0.060
0.140 0.184
0.088 0.138
0.136 0.230
0.122 0.221
0.240 0.988
};

\addlegendentry{Timing data}
\addlegendentry{%
    $\pgfmathprintnumber{\pgfplotstableregressionb}
    t^{\pgfmathprintnumber{\pgfplotstableregressiona}}$}

    \end{axis}
\end{tikzpicture}


